Exploiting Non-Negativity in DAG Structure Learning

This work addresses the problem of learning directed acyclic graphs (DAGs) from nodal observations adhering to a linear structural equation model. DAG structure learning is a central task in signal processing, machine learning, and causal inference, but it remains challenging because acyclicity is a global combinatorial property and the search space grows superexponentially in the number of nodes. Continuous acyclicity characterizations have led to important algorithmic advances by replacing the discrete DAG restriction with smooth equality constraints on the candidate adjacency matrix. However, existing formulations still involve difficult non-convex optimization landscapes and may suffer from degenerate first-order optimality conditions. Here, we restrict attention to DAGs with non-negative edge weights and exploit this additional structure to obtain a simpler acyclicity characterization devoid of Hadamard products. We propose a new non-negative constrained DAG estimator and develop a tractable, locally convergent algorithm based on the method of multipliers. We further analyze the benign optimization landscape induced by the non-negativity constraints. In the large-sample regime, we show that the true DAG is the unique global minimizer of the population augmented Lagrangian. Moreover, the landscape contains no spurious interior stationary points, and the true DAG is the only acyclic Karush--Kuhn--Tucker (KKT) point. Critically, this allows us to guarantee local convergence to the true DAG given infinite samples. Comprehensive numerical experiments show that the proposed structure identification method improves over state-of-the-art continuous DAG-learning baselines.

==> figs/samples_exp.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/samples_err_mean.csv}\errtable
\pgfplotstableread{data/samples_err_std.csv}\stdtable

% Copy the standard deviations into the mean table so that the contour
% bounds below are computed as mean +/- standard deviation.
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{NOMAD-adam}]{NOMAD-adam-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{CoLiDE-Fix}]{CoLiDE-Fix-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{DAGMA}]{DAGMA-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{NoTears}]{NoTears-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{GOLEM-EV-Fix}]{GOLEM-EV-Fix-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{NonDAGMA}]{NonDAGMA-std}{\errtable}

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{loglogaxis}[
    xlabel={(a) Number of samples $n$},
    xmin=50,
    xmax=10000,
    xtick = {100, 1000, 10000},
    xticklabels = {$10^2$, $10^3$, $10^4$},
    ylabel={$nerr(\hbW, \bbW_0)$},
    ymin = 3e-4,
    ymax = 1,
    %ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0.5, 1.05)},
        anchor=south},
    legend columns=3,
    width=\linewidth,
    height=150,
    ]

    % Plot standard-deviation band
    \addplot [blue!80!white, name path = nomad-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NOMAD-adam}-\thisrow{NOMAD-adam-std}] \errtable;
    \addplot [blue!70!white, name path = nomad-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NOMAD-adam}+\thisrow{NOMAD-adam-std}] \errtable;
    \addplot[blue!70!white, fill opacity=\opacity, forget plot] fill between[of=nomad-bot and nomad-top];
    \addplot[blue, solid, mark=o] table [x=xaxis, y=NOMAD-adam] {\errtable};

    % Plot standard-deviation band
    \addplot [green!70!black, name path = colide-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{CoLiDE-Fix}-\thisrow{CoLiDE-Fix-std}] \errtable;
    \addplot [green!70!black, name path = colide-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{CoLiDE-Fix}+\thisrow{CoLiDE-Fix-std}] \errtable;
    \addplot[green!70!black, fill opacity=\opacity, forget plot] fill between[of=colide-bot and colide-top];
    \addplot[green!65!black, solid, mark=x] table [x=xaxis, y=CoLiDE-Fix] {\errtable};

    % Plot standard-deviation band
    \addplot [red!80!white, name path = dagma-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{DAGMA}-\thisrow{DAGMA-std}] \errtable;
    \addplot [red!70!white, name path = dagma-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{DAGMA}+\thisrow{DAGMA-std}] \errtable;
    \addplot[red!70!white, fill opacity=\opacity, forget plot] fill between[of=dagma-bot and dagma-top];
    \addplot[red, solid, mark=star] table [x=xaxis, y=DAGMA] {\errtable};

    % Plot standard-deviation band
    \addplot [gray!90!white, name path = notears-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NoTears}-\thisrow{NoTears-std}] \errtable;
    \addplot [gray!80!white, name path = notears-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NoTears}+\thisrow{NoTears-std}] \errtable;
    \addplot[gray!80!white, fill opacity=\opacity, forget plot] fill between[of=notears-bot and notears-top];
    \addplot[gray!90!black, solid, mark=Mercedes star] table [x=xaxis, y=NoTears] {\errtable};

    % Plot standard-deviation band
    \addplot [purple!75!white, name path = golem-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{GOLEM-EV-Fix}-\thisrow{GOLEM-EV-Fix-std}] \errtable;
    \addplot [purple!65!white, name path = golem-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{GOLEM-EV-Fix}+\thisrow{GOLEM-EV-Fix-std}] \errtable;
    \addplot[purple!65!white, fill opacity=\opacity, forget plot] fill between[of=golem-bot and golem-top];
    \addplot[purple!80!black, solid, mark=diamond*] table [x=xaxis, y=GOLEM-EV-Fix] {\errtable};

    % Plot standard-deviation band
    \addplot [teal!80!white, name path = nondagma-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NonDAGMA}-\thisrow{NonDAGMA-std}] \errtable;
    \addplot [teal!70!white, name path = nondagma-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NonDAGMA}+\thisrow{NonDAGMA-std}] \errtable;
    \addplot[teal!70!white, fill opacity=\opacity, forget plot] fill between[of=nondagma-bot and nondagma-top];
    \addplot[teal!70!black, solid, mark=triangle*] table [x=xaxis, y=NonDAGMA] {\errtable};

    \legend{NOMAD, CoLiDE, DAGMA, NoTears, GOLEM, NonDAGMA}
\end{loglogaxis}
\end{tikzpicture}


==> figs/size_exp.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/size_er_shd_mean.csv}\ertable
\pgfplotstableread{data/size_sf_shd_mean.csv}\sftable
\pgfplotstableread{data/size_er_shd_std.csv}\erstdtable
\pgfplotstableread{data/size_sf_shd_std.csv}\sfstdtable

\pgfplotstablecreatecol[create col/copy column from table={\erstdtable}{NOMAD-adam}]{NOMAD-adam-std}{\ertable}
\pgfplotstablecreatecol[create col/copy column from table={\erstdtable}{DAGMA}]{DAGMA-std}{\ertable}
\pgfplotstablecreatecol[create col/copy column from table={\erstdtable}{SortNRegress}]{SortNRegress-std}{\ertable}
\pgfplotstablecreatecol[create col/copy column from table={\sfstdtable}{NOMAD-adam}]{NOMAD-adam-std}{\sftable}
\pgfplotstablecreatecol[create col/copy column from table={\sfstdtable}{DAGMA}]{DAGMA-std}{\sftable}
\pgfplotstablecreatecol[create col/copy column from table={\sfstdtable}{SortNRegress}]{SortNRegress-std}{\sftable}

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{semilogxaxis}[
    xlabel={(c) Number of nodes $d$},
    xmin=50,
    xmax=1000,
    xtick = {50, 100, 250, 500, 1000},
    xticklabels = {50, 100, 250, 500, 1000},
    ylabel={Normalized SHD},
    ymin = -0.01,
    ymax = 3.8,
    %ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0.5, 1.01)},
        anchor=south},
    legend columns=2,
    width=\linewidth,
    height=150,
    %scaled x ticks=false, % Disable scientific notation on x-axis
    %xticklabel style={/pgf/number format/fixed}, % Use fixed-point notation
    ]

    \addplot[blue!80!black, name path=nomad-er-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{NOMAD-adam}-\thisrow{NOMAD-adam-std},0)}] \ertable;
    \addplot[blue!80!black, name path=nomad-er-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NOMAD-adam}+\thisrow{NOMAD-adam-std}] \ertable;
    \addplot[blue!80!black, fill opacity=\opacity, forget plot] fill between[of=nomad-er-bot and nomad-er-top];
    \addplot[blue!80!black, solid, mark=o] table [x=xaxis, y=NOMAD-adam] {\ertable};

    \addplot[blue!60!white, name path=nomad-sf-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{NOMAD-adam}-\thisrow{NOMAD-adam-std},0)}] \sftable;
    \addplot[blue!60!white, name path=nomad-sf-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NOMAD-adam}+\thisrow{NOMAD-adam-std}] \sftable;
    \addplot[blue!60!white, fill opacity=\opacity, forget plot] fill between[of=nomad-sf-bot and nomad-sf-top];
    \addplot[blue!60!white, densely dotted, mark=o] table [x=xaxis, y=NOMAD-adam] {\sftable};

    \addplot[red!80!black, name path=dagma-er-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{DAGMA}-\thisrow{DAGMA-std},0)}] \ertable;
    \addplot[red!80!black, name path=dagma-er-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{DAGMA}+\thisrow{DAGMA-std}] \ertable;
    \addplot[red!80!black, fill opacity=\opacity, forget plot] fill between[of=dagma-er-bot and dagma-er-top];
    \addplot[red!80!black, solid, mark=star] table [x=xaxis, y=DAGMA] {\ertable};

    \addplot[red!60!white, name path=dagma-sf-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{DAGMA}-\thisrow{DAGMA-std},0)}] \sftable;
    \addplot[red!60!white, name path=dagma-sf-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{DAGMA}+\thisrow{DAGMA-std}] \sftable;
    \addplot[red!60!white, fill opacity=\opacity, forget plot] fill between[of=dagma-sf-bot and dagma-sf-top];
    \addplot[red!60!white, densely dotted, mark=star] table [x=xaxis, y=DAGMA] {\sftable};

    \addplot[purple!80!black, name path=sort-er-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{SortNRegress}-\thisrow{SortNRegress-std},0)}] \ertable;
    \addplot[purple!80!black, name path=sort-er-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{SortNRegress}+\thisrow{SortNRegress-std}] \ertable;
    \addplot[purple!80!black, fill opacity=\opacity, forget plot] fill between[of=sort-er-bot and sort-er-top];
    \addplot[purple!80!black, solid, mark=square*] table [x=xaxis, y=SortNRegress] {\ertable};

    \addplot[purple!60!white, name path=sort-sf-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{SortNRegress}-\thisrow{SortNRegress-std},0)}] \sftable;
    \addplot[purple!60!white, name path=sort-sf-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{SortNRegress}+\thisrow{SortNRegress-std}] \sftable;
    \addplot[purple!60!white, fill opacity=\opacity, forget plot] fill between[of=sort-sf-bot and sort-sf-top];
    \addplot[purple!60!white, densely dotted, mark=square*] table [x=xaxis, y=SortNRegress] {\sftable};

    \legend{NOMAD-ER, NOMAD-SF, DAGMA-ER, DAGMA-SF, SortNReg.-ER, SortNReg.-SF}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/vars_exp.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/vars_hom_err_mean.csv}\errtable
\pgfplotstableread{data/vars_hom_err_std.csv}\stdtable

\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{NOMAD-adam}]{NOMAD-adam-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{DAGMA}]{DAGMA-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{NoFears}]{NoFears-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{NonDAGMA}]{NonDAGMA-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{CoLiDE-EV}]{CoLiDE-EV-std}{\errtable}
\pgfplotstablecreatecol[create col/copy column from table={\stdtable}{GOLEM-EV}]{GOLEM-EV-std}{\errtable}

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{semilogyaxis}[
    xlabel={(b) Exogenous noise variance $\sigma^2$},
    xmin=1,
    xmax=30,
    xtick = {1, 5, 10, 20, 30},
    xticklabels = {1, 5, 10, 20, 30},
    ylabel={$nerr(\hbW, \bbW_0)$},
    ymin = 3e-3,
    ymax = .35,
    %ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        font=\scriptsize,
        at={(0.5, 1.03)},
        anchor=south},
    legend columns=3,
    width=\linewidth,
    height=150,
    ]

    \addplot [blue!80!white, name path = nomad-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{NOMAD-adam}-\thisrow{NOMAD-adam-std},1e-6)}] \errtable;
    \addplot [blue!70!white, name path = nomad-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NOMAD-adam}+\thisrow{NOMAD-adam-std}] \errtable;
    \addplot[blue!70!white, fill opacity=\opacity, forget plot] fill between[of=nomad-bot and nomad-top];
    \addplot[blue, solid, mark=o] table [x=xaxis, y=NOMAD-adam] {\errtable};

    \addplot [red!80!white, name path = dagma-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{DAGMA}-\thisrow{DAGMA-std},1e-6)}] \errtable;
    \addplot [red!70!white, name path = dagma-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{DAGMA}+\thisrow{DAGMA-std}] \errtable;
    \addplot[red!70!white, fill opacity=\opacity, forget plot] fill between[of=dagma-bot and dagma-top];
    \addplot[red, solid, mark=star] table [x=xaxis, y=DAGMA] {\errtable};

    \addplot [gray!90!white, name path = nofears-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{NoFears}-\thisrow{NoFears-std},1e-6)}] \errtable;
    \addplot [gray!80!white, name path = nofears-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NoFears}+\thisrow{NoFears-std}] \errtable;
    \addplot[gray!80!white, fill opacity=\opacity, forget plot] fill between[of=nofears-bot and nofears-top];
    \addplot[gray!90!black, solid, mark=Mercedes star] table [x=xaxis, y=NoFears] {\errtable};

    \addplot [teal!80!white, name path = nondagma-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{NonDAGMA}-\thisrow{NonDAGMA-std},1e-6)}] \errtable;
    \addplot [teal!70!white, name path = nondagma-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{NonDAGMA}+\thisrow{NonDAGMA-std}] \errtable;
    \addplot[teal!70!white, fill opacity=\opacity, forget plot] fill between[of=nondagma-bot and nondagma-top];
    \addplot[teal!70!black, solid, mark=triangle*] table [x=xaxis, y=NonDAGMA] {\errtable};

    \addplot [green!70!black, name path = colide-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{CoLiDE-EV}-\thisrow{CoLiDE-EV-std},1e-6)}] \errtable;
    \addplot [green!70!black, name path = colide-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{CoLiDE-EV}+\thisrow{CoLiDE-EV-std}] \errtable;
    \addplot[green!70!black, fill opacity=\opacity, forget plot] fill between[of=colide-bot and colide-top];
    \addplot[green!65!black, solid, mark=x] table [x=xaxis, y=CoLiDE-EV] {\errtable};

    \addplot [purple!75!white, name path = golem-bot, opacity=\contourop, forget plot] table [x=xaxis, y expr={max(\thisrow{GOLEM-EV}-\thisrow{GOLEM-EV-std},1e-6)}] \errtable;
    \addplot [purple!65!white, name path = golem-top, opacity=\contourop, forget plot] table [x=xaxis, y expr=\thisrow{GOLEM-EV}+\thisrow{GOLEM-EV-std}] \errtable;
    \addplot[purple!65!white, fill opacity=\opacity, forget plot] fill between[of=golem-bot and golem-top];
    \addplot[purple!80!black, solid, mark=diamond*] table [x=xaxis, y=GOLEM-EV] {\errtable};

    \legend{NOMAD, DAGMA, NoFears, NonDAGMA, CoLiDE, GOLEM}
\end{semilogyaxis}
\end{tikzpicture}

